Extension of the Active-Orbital-Based and Adaptive CC($P$;$Q$) Approaches to Excited Electronic States: Application to Potential Cuts of Water

We report the first study using active-orbital-based and adaptive CC($P$;$Q$) approaches to describe excited electronic states. These CC($P$;$Q$) methodologies are applied, alongside their completely renormalized (CR) coupled-cluster (CC) and equation-of-motion (EOM) CC counterparts, to recover the ground- and excited-state potential cuts of the water molecule along the O-H bond-breaking coordinate obtained in the parent CC/EOMCC calculations with a full treatment of singles, doubles, and triples (CCSDT/EOMCCSDT). We demonstrate that the active-orbital-based and adaptive CC($P$;$Q$) approaches closely approximate the CCSDT/EOMCCSDT data using significantly reduced computational costs while improving the CR-CC and CR-EOMCC energetics in stretched regions of the O-H bond-breaking potentials.

==> figure1-caption.tex <==
\caption{
A comparison of the potential cuts of water, plotted as functions of $R_{\rm OH}$ and
corresponding to the $\mathrm{H_2O} \rightarrow \mathrm{H} + \mathrm{OH}$ dissociation 
channels that correlate with the $X\;^{2}\Pi$ ground state and the lowest-energy
$^{2}\Sigma^{+}$ and $^{2}\Sigma^{-}$ states of $\mathrm{OH}$, obtained with
(a) CCSD/EOMCCSD,
(b) CR-CC(2,3)/CR-EOMCC(2,3),
(c) adaptive CC($P$)/EOMCC($P$) using 1\% of triply excited determinants in the $P$ spaces,
(d) adaptive CC($P$;$Q$) using 1\% of triply excited determinants in the $P$ spaces,
(e) adaptive CC($P$)/EOMCC($P$) using 2\% of triply excited determinants in the $P$ spaces,
(f) adaptive CC($P$;$Q$) using 2\% of triply excited determinants in the $P$ spaces,
(g) CCSDt/EOMCCSDt, and
(h) CC(t;3)
with their full CCSDT/EOMCCSDT counterparts.
The splined CCSD/EOMCCSD, CR-CC(2,3)/CR-EOMCC(2,3),
adaptive CC($P$)/EOMCC($P$), adaptive CC($P$;$Q$), CCSDt/EOMCCSDt, and CC(t;3)
data are represented by the solid and dashed lines, whereas the open circles,
squares, triangles, and inverted triangles correspond to the parent
CCSDT/EOMCCSDT energetics.
}

